The Dual-Stream Transformer: Channelized Architecture for Interpretable Language Modeling

Standard transformers entangle all computation in a single residual stream, obscuring which components perform which functions. We introduce the Dual-Stream Transformer, which decomposes the residual stream into two functionally distinct components: a token stream updated by attention and a context stream updated by feed-forward networks. Information flow between attention heads is controlled through a hierarchy of mixing strategies, from fully independent (maximum interpretability) to dense (standard transformer behavior). This design exposes a tunable tradeoff between interpretability and performance. We measure this tradeoff on language modeling tasks at 29M parameters. Fully independent head mixing increases validation loss by 8\% relative to dense baselines. The recommended Kronecker mixing strategy, which permits scalar communication between heads while preserving within-head structure, costs only 2.5\%. All configurations maintain functional generation under attention amplification (scaling logits by factors up to 16 at inference time), with degradation ranging from 16\% to 27\%. This robustness suggests the architectures learn discrete algorithms that operate independently of soft probabilistic mixing. The architecture provides a foundation for interpretable language models where internal structure is exposed by design. \footnote{This work was partially supported by DARPA Contract HR001125C0302.}

==> diagrams/dual_stream_architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    >=Stealth,
    % Stream carriers
    token/.style={rectangle, draw=orange!80!black, fill=orange!10, thick, minimum width=1.5cm, minimum height=0.8cm, rounded corners},
    context/.style={rectangle, draw=blue!80!black, fill=blue!10, thick, minimum width=1.5cm, minimum height=0.8cm, rounded corners},
    % Processing blocks
    process/.style={rectangle, draw=black, fill=white, minimum width=1.8cm, minimum height=0.8cm, drop shadow},
    cln/.style={rectangle, draw=green!70!black, fill=green!5, minimum width=1.5cm, minimum height=0.6cm, rounded corners=2pt},
    mixing/.style={rectangle, draw=purple!70!black, fill=purple!10, minimum width=0.8cm, minimum height=0.5cm, font=\tiny},
    % Nodes
    sum/.style={circle, draw=black, fill=white, inner sep=2pt},
    % Lines
    token_spine/.style={->, line width=1.5pt, draw=orange!80!black},
    context_spine/.style={->, line width=1.5pt, draw=blue!80!black},
    cross_flow/.style={->, line width=1pt, draw=gray!60!black, rounded corners=5pt},
    update_flow/.style={->, line width=1pt, draw=black},
    divider/.style={dashed, draw=black!40, line width=1pt}
]
    % --- HEADER LABELS ---
    \node at (2, 0.7) [font=\bfseries, text=orange!70!black] {Token Stream $\mathbf{x}_t$};
    \node at (8, 0.7) [font=\bfseries, text=blue!70!black] {Context Stream $\mathbf{x}_e$};

    % Vertical divider (extended for new spacing)
    \draw[divider] (5, 0.3) -- (5, -11.2);

    % --- INPUT LAYER ---
    \node (t_in) [token] at (2, 0) {$\mathbf{x}_t^{(\ell-1)}$};
    \node (e_in) [context] at (8, 0) {$\mathbf{x}_e^{(\ell-1)}$};

    % --- ATTENTION BLOCK (updates token stream) ---

    % Combine streams for attention input
    \node (sum_attn) [sum] at (5, -1.5) {$+$};
    \draw[cross_flow] (t_in) -- (2, -1.5) -- (sum_attn);
    \draw[cross_flow] (e_in) -- (8, -1.5) -- (sum_attn);
    \node at (5, -1.0) [font=\tiny, text=gray] {$\mathbf{x}_t + \mathbf{x}_e$};

    % CLN before attention
    \node (cln_attn) [cln] at (5, -2.3) {CLN};
    \draw[->] (sum_attn) -- (cln_attn);

    % Attention block with mixing indicators
    \node (attn) [process] at (5, -3.5) {Attention};
    \draw[->] (cln_attn) -- (attn);

    % Mixing strategy labels - lifted vertically (0.5 units above) and spread horizontally
    \node (mix_v) [mixing] at (3.0, -3.0) {V mix};
    \node (mix_out) [mixing] at (7.0, -3.0) {Out mix};
    \draw[->, purple!70!black, thin] (mix_v) -- (attn);
    \draw[->, purple!70!black, thin] (mix_out) -- (attn);

    % Attention output -> updates token stream
    \node (sum_t) [sum] at (2, -4.25) {$+$};
    \draw[token_spine] (t_in) -- (sum_t);
    \draw[update_flow, rounded corners] (attn) -- (3.5, -4.25) -- (sum_t);
    \node at (3.5, -3.95) [font=\tiny] {$\Delta \mathbf{x}_t$};

    % Updated token stream
    \node (t_mid) [token] at (2, -5.5) {$\mathbf{x}_t'$};
    \draw[token_spine] (sum_t) -- (t_mid);

    % Context passes through
    \node (e_mid) [context] at (8, -5.5) {$\mathbf{x}_e$};
    \draw[context_spine] (e_in) -- (e_mid);

    % --- FFN BLOCK (updates context stream) ---

    % Combine streams for FFN input
    \node (sum_ffn) [sum] at (5, -6.5) {$+$};
    \draw[cross_flow] (t_mid) -- (2, -6.5) -- (sum_ffn);
    \draw[cross_flow] (e_mid) -- (8, -6.5) -- (sum_ffn);
    \node at (5, -6.0) [font=\tiny, text=gray] {$\mathbf{x}_t' + \mathbf{x}_e$};

    % CLN before FFN
    \node (cln_ffn) [cln] at (5, -7.3) {CLN};
    \draw[->] (sum_ffn) -- (cln_ffn);

    % FFN block with mixing indicators
    \node (ffn) [process] at (5, -8.5) {FFN};
    \draw[->] (cln_ffn) -- (ffn);

    % Mixing strategy labels - lifted vertically (0.5 units above) and spread horizontally
    \node (mix_up) [mixing] at (3.0, -8.0) {Up mix};
    \node (mix_down) [mixing] at (7.0, -8.0) {Down mix};
    \draw[->, purple!70!black, thin] (mix_up) -- (ffn);
    \draw[->, purple!70!black, thin] (mix_down) -- (ffn);

    % FFN output -> updates context stream
    \node (sum_e) [sum] at (8, -9.5) {$+$};
    \draw[context_spine] (e_mid) -- (sum_e);
    \draw[update_flow, rounded corners] (ffn) -- (6.5, -9.5) -- (sum_e);
    \node at (6.5, -9.2) [font=\tiny] {$\Delta \mathbf{x}_e$};

    % Token passes through (moved down to align with e_out)
    \node (t_out) [token] at (2, -10.8) {$\mathbf{x}_t^{(\ell)}$};
    \draw[token_spine] (t_mid) -- (t_out);

    % Updated context stream (moved down for arrow clearance)
    \node (e_out) [context] at (8, -10.8) {$\mathbf{x}_e^{(\ell)}$};
    \draw[context_spine] (sum_e) -- (e_out);

    % --- LEGEND ---
    \node at (5, -12.0) [font=\footnotesize] {Mixing: \textsc{Identity} $\subset$ \textsc{Independent} $\subset$ \textsc{Kronecker} $\subset$ \textsc{Dense}};

\end{tikzpicture}

